NOMA Power Minimization of Downlink Spectrum Slicing for eMBB and URLLC Users

Spectrum slicing of the shared radio resources is a critical task in 5G networks with heterogeneous services, through which each service gets performance guarantees. In this paper, we consider a setup in which a Base Station (BS) should serve two types of traffic in the downlink, enhanced mobile broadband (eMBB) and ultra-reliable low-latency communication (URLLC), respectively. Two resource allocation strategies are compared: non-orthogonal multiple access (NOMA) and orthogonal multiple access (OMA). A framework for power minimization is presented, in which the BS knows the channel state information (CSI) of the eMBB users only. Nevertheless, due to the resource sharing, it is shown that this knowledge can be used also to the benefit of the URLLC users. The numerical results show that NOMA leads to a lower power consumption compared to OMA for every simulation parameter under test.

==> images/outage_F12_eps1e-05_re06.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0,0}
\definecolor{color1}{rgb}{1,0.270588235294118,0}
\definecolor{color2}{rgb}{1,0.549019607843137,0}
\definecolor{color3}{rgb}{1,0.843137254901961,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1,0)},
  anchor=south east,
  draw=white!80!black
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle d_u\) [m]},
xmajorgrids,
xmin=25, xmax=71,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle P(\mathcal{O}_u)\)},
ymajorgrids,
ymin=1e-08, ymax=1e-4,
ymode=log,
ytick style={color=black}
]
% \addplot [very thin, black]
% table {%
% 15.7374251466673 1e-05
% 76.3826446482485 1e-05
% };
% \addlegendentry{$\epsilon_u$}
\addplot [semithick, blue, mark=x]
table {%
73.626043761813 3.865e-06
69.5074673912429 3.448e-06
65.619280573792 2.974e-06
61.9485955197459 2.505e-06
58.4832453710536 2.222e-06
55.2117438730415 1.774e-06
52.1232473020575 1.656e-06
49.2075185228483 1.244e-06
46.454893056536 1.115e-06
43.8562470467222 8.19e-07
41.4029670175405 6.19e-07
39.0869213234165 3.93e-07
36.9004331959035 7.7e-08
34.8362552982549 1.3e-08
32.8875457033906 1e-09
31.0478452156363 0
29.3110559610633 0
27.6714211754672 0
26.1235061229884 0
24.6621800821291 0
23.2825993394561 0
21.9801911346209 0
20.7506385034823 0
19.58986596909 0
18.4940260331029 0
};
\addlegendentry{N-fea}
\addplot [semithick, green!50!black, mark=x, dashed, mark options={solid}]
table {%
73.626043761813 7.749e-06
69.5074673912429 7.426e-06
65.619280573792 7.364e-06
61.9485955197459 7.086e-06
58.4832453710536 7.683e-06
55.2117438730415 6.46e-06
52.1232473020575 7.646e-06
49.2075185228483 7.914e-06
46.454893056536 7.112e-06
43.8562470467222 8.062e-06
41.4029670175405 5.533e-06
39.0869213234165 4.393e-06
36.9004331959035 1.213e-06
34.8362552982549 3.03e-07
32.8875457033906 8.8e-08
31.0478452156363 2.9e-08
29.3110559610633 1e-08
27.6714211754672 2e-09
26.1235061229884 0
24.6621800821291 0
23.2825993394561 0
21.9801911346209 0
20.7506385034823 0
19.58986596909 0
18.4940260331029 0
};
\addlegendentry{N-heu}
\addplot [semithick, color0]
table {%
73.626043761813 8.58901338833537e-06
69.5074673912429 8.12905527345437e-06
65.619280573792 7.9340026203403e-06
61.9485955197459 7.83047637203218e-06
58.4832453710536 7.82441578840617e-06
55.2117438730415 7.46760794003592e-06
52.1232473020575 7.32100678497161e-06
49.2075185228483 7.21620252197623e-06
46.454893056536 6.22703596960208e-06
43.8562470467222 7.19104577580345e-06
41.4029670175405 4.92900598577172e-06
39.0869213234165 3.31855544313899e-06
36.9004331959035 1.71547971263618e-06
34.8362552982549 1.1439704466716e-06
32.8875457033906 1.03702731070895e-06
31.0478452156363 8.26091881745322e-07
29.3110559610633 6.86581353447364e-07
27.6714211754672 6.10908092974009e-07
26.1235061229884 5.82379432735472e-07
24.6621800821291 5.4446753965916e-07
23.2825993394561 4.877904569877e-07
21.9801911346209 3.61285553820648e-07
20.7506385034823 3.54080071910692e-07
19.58986596909 3.38273611368627e-07
18.4940260331029 3.356527464228e-07
};
\addlegendentry{N-tab}
\addplot [semithick, color1, mark=star]
table {%
73.626043761813 1e-05
69.5074673912429 1e-05
65.619280573792 1e-05
61.9485955197459 1e-05
58.4832453710536 1e-05
55.2117438730415 1e-05
52.1232473020575 1e-05
49.2075185228483 1.0e-05
46.454893056536 9.821e-06
43.8562470467222 9.719e-06
41.4029670175405 1.0159e-05
39.0869213234165 9.487e-06
36.9004331959035 9.629e-06
34.8362552982549 9.944e-06
32.8875457033906 9.888e-06
31.0478452156363 9.459e-06
29.3110559610633 1.0072e-05
27.6714211754672 1.006e-05
26.1235061229884 9.49e-06
24.6621800821291 9.123e-06
23.2825993394561 9.292e-06
21.9801911346209 9.476e-06
20.7506385034823 9.323e-06
19.58986596909 9.38e-06
18.4940260331029 9.735e-06
};
\addlegendentry{OMA-25}
\addplot [semithick, color2, mark=star, dashed]
table {%
73.626043761813 9.07e-06
69.5074673912429 9.645e-06
65.619280573792 8.993e-06
61.9485955197459 9.294e-06
58.4832453710536 9.268e-06
55.2117438730415 9.119e-06
52.1232473020575 9.107e-06
49.2075185228483 8.93e-06
46.454893056536 8.822e-06
43.8562470467222 9.186e-06
41.4029670175405 8.056e-06
39.0869213234165 8.055e-06
36.9004331959035 8.044e-06
34.8362552982549 8.406e-06
32.8875457033906 8.047e-06
31.0478452156363 6.199e-06
29.3110559610633 5.827e-06
27.6714211754672 6.233e-06
26.1235061229884 6.24e-06
24.6621800821291 1.727e-06
23.2825993394561 4.41e-07
21.9801911346209 1.15e-07
20.7506385034823 3.9e-08
19.58986596909 8e-09
18.4940260331029 1e-09
};
\addlegendentry{OMA-50}
% \addplot [semithick, color3, mark=square]
% table {%
% 73.626043761813 9.515e-06
% 69.5074673912429 9.783e-06
% 65.619280573792 9.151e-06
% 61.9485955197459 8.922e-06
% 58.4832453710536 1.0026e-05
% 55.2117438730415 9.522e-06
% 52.1232473020575 9.851e-06
% 49.2075185228483 9.931e-06
% 46.454893056536 9.548e-06
% 43.8562470467222 9.809e-06
% 41.4029670175405 1.0381e-05
% 39.0869213234165 9.797e-06
% 36.9004331959035 9.565e-06
% 34.8362552982549 9.499e-06
% 32.8875457033906 9.156e-06
% 31.0478452156363 8.977e-06
% 29.3110559610633 8.697e-06
% 27.6714211754672 8.3e-06
% 26.1235061229884 7.1e-06
% % 24.6621800821291 0
% % 23.2825993394561 0
% % 21.9801911346209 0
% % 20.7506385034823 0
% % 19.58986596909 0
% % 18.4940260331029 0
% };
% \addlegendentry{O-9}
\end{axis}

\end{tikzpicture}


==> images/powers_F12_eps1e-05_re06.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.270588235294118,0}
\definecolor{color1}{rgb}{1,0.549019607843137,0}
\definecolor{color2}{rgb}{1,0.843137254901961,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle d_u\) [m]},
xmajorgrids,
xmin=15.7374251466673, xmax=76.3826446482485,
xtick style={color=black},
xtick={10,20,30,40,50,60,70,80},
xticklabels={
  \(\displaystyle {10}\),
  \(\displaystyle {20}\),
  \(\displaystyle {30}\),
  \(\displaystyle {40}\),
  \(\displaystyle {50}\),
  \(\displaystyle {60}\),
  \(\displaystyle {70}\),
  \(\displaystyle {80}\)
},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle P^{tot}\) [dBm]},
ymajorgrids,
ymin=7.9, ymax=16.3,
xmin=25, xmax=71,
ytick style={color=black},
ytick={6,8,10,12,14,16,18},
yticklabels={
  \(\displaystyle {6}\),
  \(\displaystyle {8}\),
  \(\displaystyle {10}\),
  \(\displaystyle {12}\),
  \(\displaystyle {14}\),
  \(\displaystyle {16}\),
  \(\displaystyle {18}\)
}
]
\addplot [semithick, blue, mark=x]
table {%
73.626043761813 12.0892869866435
69.5074673912429 11.5491906562891
65.619280573792 11.0651624989143
61.9485955197459 10.638984385619
58.4832453710536 10.2555342518559
55.2117438730415 9.92881212885444
52.1232473020575 9.64081916745454
49.2075185228483 9.40648975544556
46.454893056536 9.1917585826807
43.8562470467222 9.01605463478315
41.4029670175405 8.87419951892167
39.0869213234165 8.75119543624051
36.9004331959035 8.64981837673711
34.8362552982549 8.58497940474448
32.8875457033906 8.52330092606585
31.0478452156363 8.47122449653346
29.3110559610633 8.4333389969812
27.6714211754672 8.40577023739167
26.1235061229884 8.38337469235995
24.6621800821291 8.35656186820285
23.2825993394561 8.34039435343495
21.9801911346209 8.32958247595836
20.7506385034823 8.31657259270518
19.58986596909 8.29589357278671
18.4940260331029 8.28059314602966
};
\addlegendentry{N-fea}
\addplot [semithick, green!50!black, mark=x, dashed, mark options={solid}]
table {%
73.626043761813 11.7271832696498
69.5074673912429 11.1426461688773
65.619280573792 10.604072875891
61.9485955197459 10.1311411889958
58.4832453710536 9.69154852991264
55.2117438730415 9.34509178415764
52.1232473020575 9.00363639619399
49.2075185228483 8.72524868106957
46.454893056536 8.50505848345739
43.8562470467222 8.30052769960881
41.4029670175405 8.16390133235985
39.0869213234165 8.083640789819
36.9004331959035 8.083640789819
34.8362552982549 8.083640789819
32.8875457033906 8.083640789819
31.0478452156363 8.083640789819
29.3110559610633 8.083640789819
27.6714211754672 8.083640789819
26.1235061229884 8.083640789819
24.6621800821291 8.083640789819
23.2825993394561 8.083640789819
21.9801911346209 8.083640789819
20.7506385034823 8.083640789819
19.58986596909 8.083640789819
18.4940260331029 8.083640789819
};
\addlegendentry{N-heu}
\addplot [semithick, color0, mark=star]
table {%
73.626043761813 16.8617940646314
69.5074673912429 16.8617940646314
65.619280573792 16.8617940646314
61.9485955197459 16.8617940646314
58.4832453710536 16.8617940646314
55.2117438730415 16.8617940646314
52.1232473020575 16.6796847423516
49.2075185228483 15.7475446893988
46.454893056536 14.988488122807
43.8562470467222 14.189099833085
41.4029670175405 13.4064347118361
39.0869213234165 12.7642362332738
36.9004331959035 12.1134454052999
34.8362552982549 11.4806637636173
32.8875457033906 10.9667154450485
31.0478452156363 10.5165409981372
29.3110559610633 10.0508178491626
27.6714211754672 9.69031183668244
26.1235061229884 9.4041127103242
24.6621800821291 9.14283122764043
23.2825993394561 8.91240749752166
21.9801911346209 8.7188403156318
20.7506385034823 8.56778423606622
19.58986596909 8.43776232813922
18.4940260331029 8.33086727032591
};
\addlegendentry{OMA-25}
\addplot [semithick, color1, mark=star, dashed]
table {%
73.626043761813 15.3065107486805
69.5074673912429 14.5493137451919
65.619280573792 13.924860657418
61.9485955197459 13.2999474954759
58.4832453710536 12.7494832463765
55.2117438730415 12.2526170261953
52.1232473020575 11.8145068440499
49.2075185228483 11.4344258907247
46.454893056536 11.1044335360042
43.8562470467222 10.8088909618352
41.4029670175405 10.589352975221
39.0869213234165 10.3919197265518
36.9004331959035 10.2202461283559
34.8362552982549 10.0778474589315
32.8875457033906 9.9678981639467
31.0478452156363 9.89302111386523
29.3110559610633 9.81683042099939
27.6714211754672 9.73927916791339
26.1235061229884 9.69997797484906
24.6621800821291 9.69997797484906
23.2825993394561 9.69997797484906
21.9801911346209 9.69997797484906
20.7506385034823 9.69997797484906
19.58986596909 9.69997797484906
18.4940260331029 9.69997797484906
};
\addlegendentry{OMA-50}
% \addplot [semithick, color2, mark=square]
% table {%
% 73.626043761813 15.33174773643
% 69.5074673912429 14.977677776985
% 65.619280573792 14.6871006752619
% 61.9485955197459 14.4357967781057
% 58.4832453710536 14.2111722598657
% 55.2117438730415 14.0401883513164
% 52.1232473020575 13.9073825283032
% 49.2075185228483 13.7935218730428
% 46.454893056536 13.6765955346602
% 43.8562470467222 13.6048982070691
% 41.4029670175405 13.5319973370707
% 39.0869213234165 13.4827079140008
% 36.9004331959035 13.4578518274387
% 34.8362552982549 13.432852662125
% 32.8875457033906 13.4077087613138
% 31.0478452156363 13.4077087613138
% 29.3110559610633 13.4077087613138
% 27.6714211754672 13.4077087613138
% 26.1235061229884 13.4077087613138
% 24.6621800821291 13.4077087613138
% 23.2825993394561 13.4077087613138
% 21.9801911346209 13.4077087613138
% 20.7506385034823 13.4077087613138
% 19.58986596909 13.4077087613138
% 18.4940260331029 13.4077087613138
% };
% \addlegendentry{O-9}
\end{axis}

\end{tikzpicture}


==> images/u_powers_F12_eps1e-05_re06.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.270588235294118,0}
\definecolor{color1}{rgb}{1,0.549019607843137,0}
\definecolor{color2}{rgb}{1,0.843137254901961,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1,0)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle d_u\) [m]},
xmajorgrids,
xmin=25, xmax=71,
xtick style={color=black},
xtick={10,20,30,40,50,60,70,80},
xticklabels={
  \(\displaystyle {10}\),
  \(\displaystyle {20}\),
  \(\displaystyle {30}\),
  \(\displaystyle {40}\),
  \(\displaystyle {50}\),
  \(\displaystyle {60}\),
  \(\displaystyle {70}\),
  \(\displaystyle {80}\)
},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle P_{u}^\text{tot}\) [dBm]},
ymajorgrids,
ymin=-6.4816448671918, ymax=16,
ytick style={color=black},
ytick={-10,-5,0,5,10,15,20},
yticklabels={
  \(\displaystyle {-10}\),
  \(\displaystyle {-5}\),
  \(\displaystyle {0}\),
  \(\displaystyle {5}\),
  \(\displaystyle {10}\),
  \(\displaystyle {15}\),
  \(\displaystyle {20}\)
}
]
\addplot [semithick, blue, mark=x]
table {%
73.626043761813 10.47048901933
69.5074673912429 9.66251255508438
65.619280573792 8.89056539691924
61.9485955197459 8.16315559445646
58.4832453710536 7.46018906269003
55.2117438730415 6.81555627186673
52.1232473020575 6.20374286560307
49.2075185228483 5.66875297571841
46.454893056536 5.14272040610058
43.8562470467222 4.68163645502884
41.4029670175405 4.28547627753773
39.0869213234165 3.92180164344591
36.9004331959035 3.60592449427184
34.8362552982549 3.39531620845357
32.8875457033906 3.1881412462672
31.0478452156363 3.00761048272649
29.3110559610633 2.87281861731403
27.6714211754672 2.77279952423132
26.1235061229884 2.69029876997702
24.6621800821291 2.58999535506777
23.2825993394561 2.52868217455281
21.9801911346209 2.48732048268639
20.7506385034823 2.43716079341186
19.58986596909 2.35653712818884
18.4940260331029 2.2961575782157
};
\addlegendentry{N-fea}
\addplot [semithick, green!50!black, mark=x, dashed, mark options={solid}]
table {%
73.626043761813 9.93436684959524
69.5074673912429 9.01767514210051
65.619280573792 8.10122576057528
61.9485955197459 7.22026895135252
58.4832453710536 6.31489972667329
55.2117438730415 5.52214033127735
52.1232473020575 4.64786353549604
49.2075185228483 3.84242577498408
46.454893056536 3.12550652836172
43.8562470467222 2.37470176579609
41.4029670175405 1.81357911401182
39.0869213234165 1.24900147511208
36.9004331959035 1.0162626970867
34.8362552982549 0.861432596166284
32.8875457033906 0.722769931798308
31.0478452156363 0.62550240852827
29.3110559610633 0.545005636884805
27.6714211754672 0.479516411745037
26.1235061229884 0.426961186895139
24.6621800821291 0.37714146304005
23.2825993394561 0.337551901569562
21.9801911346209 0.317620958745318
20.7506385034823 0.284964930639937
19.58986596909 0.25727337144992
18.4940260331029 0.229986548646358
};
\addlegendentry{N-heu}
\addplot [semithick, white!50!black, dashed]
table {%
73.626043761813 1.45607584651212
69.5074673912429 1.45607584651212
65.619280573792 1.45607584651212
61.9485955197459 1.45607584651212
58.4832453710536 1.45607584651212
55.2117438730415 1.45607584651212
52.1232473020575 1.45607584651212
49.2075185228483 1.45607584651212
46.454893056536 1.45607584651212
43.8562470467222 1.45607584651212
41.4029670175405 1.45607584651212
39.0869213234165 1.45607584651212
36.9004331959035 1.45607584651212
34.8362552982549 1.45607584651212
32.8875457033906 1.45607584651212
31.0478452156363 1.45607584651212
29.3110559610633 1.45607584651212
27.6714211754672 1.45607584651212
26.1235061229884 1.45607584651212
24.6621800821291 1.45607584651212
23.2825993394561 1.45607584651212
21.9801911346209 1.45607584651212
20.7506385034823 1.45607584651212
19.58986596909 1.45607584651212
18.4940260331029 1.45607584651212
};
\addlegendentry{N-SIC}
% \addplot [semithick, black]
% table {%
% 73.626043761813 -5.39817546650663
% 69.5074673912429 -5.39817546650663
% 65.619280573792 -5.39817546650663
% 61.9485955197459 -5.39817546650663
% 58.4832453710536 -5.39817546650663
% 55.2117438730415 -5.39817546650663
% 52.1232473020575 -5.39817546650663
% 49.2075185228483 -5.39817546650663
% 46.454893056536 -5.39817546650663
% 43.8562470467222 -5.39817546650663
% 41.4029670175405 -5.39817546650663
% 39.0869213234165 -5.39817546650663
% 36.9004331959035 -5.39817546650663
% 34.8362552982549 -5.39817546650663
% 32.8875457033906 -5.39817546650663
% 31.0478452156363 -5.39817546650663
% 29.3110559610633 -5.39817546650663
% 27.6714211754672 -5.39817546650663
% 26.1235061229884 -5.39817546650663
% 24.6621800821291 -5.39817546650663
% 23.2825993394561 -5.39817546650663
% 21.9801911346209 -5.39817546650663
% 20.7506385034823 -5.39817546650663
% 19.58986596909 -5.39817546650663
% 18.4940260331029 -5.39817546650663
% };
% \addlegendentry{N-IL}
\addplot [semithick, color0, mark=star]
table {%
73.626043761813 16.2712125471966
69.5074673912429 16.2712125471966
65.619280573792 16.2712125471966
61.9485955197459 16.2712125471966
58.4832453710536 16.2712125471966
55.2117438730415 16.2712125471966
52.1232473020575 16.0619271487815
49.2075185228483 14.9678748622465
46.454893056536 14.0425695048209
43.8562470467222 13.0241690723149
41.4029670175405 11.9692967610872
39.0869213234165 11.0467702121334
36.9004331959035 10.0413272355019
34.8362552982549 8.97068710711596
32.8875457033906 8.0074203490595
31.0478452156363 7.06737012541293
29.3110559610633 5.96038715047598
27.6714211754672 4.96787486224629
26.1235061229884 4.05707016877311
24.6621800821291 3.0879700386923
23.2825993394561 2.07339363110432
21.9801911346209 1.04677021213279
20.7506385034823 0.0776700820524826
19.58986596909 -0.936906325536297
18.4940260331029 -1.96352974450702
};
\addlegendentry{OMA-25}
\addplot [semithick, color1, mark=star, dashed]
table {%
73.626043761813 13.9840777813582
69.5074673912429 12.9219774204979
65.619280573792 11.9809870637558
61.9485955197459 10.9590309690583
58.4832453710536 9.96771623903802
55.2117438730415 8.97068710711579
52.1232473020575 7.9781748188861
49.2075185228483 6.99437773799787
46.454893056536 6.00683620093333
43.8562470467222 4.96787486224587
41.4029670175405 4.0570701687726
39.0869213234165 3.0879700386923
36.9004331959035 2.07339363110351
34.8362552982549 1.04677021213279
32.8875457033906 0.0776700820512019
31.0478452156363 -0.714142378426069
29.3110559610633 -1.68324250850433
27.6714211754672 -2.93262987458695
26.1235061229884 -3.7244423350632
% 24.6621800821291 -3.7244423350632
% 23.2825993394561 -3.7244423350632
% 21.9801911346209 -3.7244423350632
% 20.7506385034823 -3.7244423350632
% 19.58986596909 -3.7244423350632
% 18.4940260331029 -3.7244423350632
};
\addlegendentry{OMA-50}
% \addplot [semithick, color2,mark=square]
% table {%
% 73.626043761813 11.0899839499597
% 69.5074673912429 10.0776700820525
% 65.619280573792 9.10856995197192
% 61.9485955197459 8.12247197311264
% 58.4832453710536 7.06737012541267
% 55.2117438730415 6.09826999533211
% 52.1232473020575 5.19650369184152
% 49.2075185228483 4.26896315947169
% 46.454893056536 3.0879700386923
% 43.8562470467222 2.18620373520053
% 41.4029670175405 1.04677021213074
% 39.0869213234165 0.0776700820524826
% 36.9004331959035 -0.502249387724008
% 34.8362552982549 -1.17171728403014
% 32.8875457033906 -1.96352974450639
% 31.0478452156363 -2.952
% 29.3110559610633 -3.596352974450639
% 27.6714211754672 -4.8596352974450
% 26.1235061229884 -5.9096352974450639
% % 24.6621800821291 -1.96352974450639
% % 23.2825993394561 -1.96352974450639
% % 21.9801911346209 -1.96352974450639
% % 20.7506385034823 -1.96352974450639
% % 19.58986596909 -1.96352974450639
% % 18.4940260331029 -1.96352974450639
% };
% \addlegendentry{O-9}
\end{axis}

\end{tikzpicture}

